Refined Humbert Invariants in Supersingular Isogeny Degree Analysis

We focus on refined Humbert invariants of principally polarized superspecial abelian surfaces, introduced by Kani in 1994. The main contributions are to enumerate principal polarizations on a superspecial surface, and for each polarization, to compute the refined Humbert invariant of a principally polarized superspecial abelian surface. Then, we present several applications of computing this invariant for isogeny-based cryptography. First, we provide a decision algorithm to check if two given polarizations are isomorphic. Second, we present an efficient algorithm to determine the geometric type of a principally polarized superspecial surface. Third, we prove an upper bound on the largest minimal isogeny degree among pairs of supersingular elliptic curves, independent of their endomorphism-ring structures, and our experimental evidence verifies this claim up to $p=659$, $p\equiv 11\pmod{12}$. Fourth, we present experimental evidence for a minimum isogeny frequency within the proven upper bounds. Lastly, we provide a different perspective on the fixed isogeny degree problem using refined Humbert invariants and analyze it without explicit endomorphism rings.

==> freq_plot.tex <==
% Histogram of minimum degree values.
% Requires in the main document:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

\begin{tikzpicture}
    \begin{axis}[
        width=12cm,
        height=6cm,
        ybar interval,
        ymin=0,
        ymax=156,
        enlarge x limits=0.04,
        xlabel={Minimum Degree},
        ylabel={Frequency},
        axis lines=left,
        axis line style={-},
        grid=none,
        xmajorgrids=false,
        ymajorgrids=false,
        tick align=outside,
        xtick=data,
        xticklabels from table={freq.dat}{center},
    ]
        \addplot[
            draw=blue!60!black,
            fill=blue!30,
        ] table [x expr=\thisrow{center}-0.5, y=freq, col sep=space] {freq.dat};

        \addplot[
            only marks,
            mark=none,
            draw=none,
            forget plot,
            nodes near coords,
            every node near coord/.append style={font=\scriptsize, anchor=south, yshift=1pt},
            restrict x to domain=1:17.5,
        ] table [x=center, y=freq, col sep=space] {freq.dat};
    \end{axis}
\end{tikzpicture}

==> regression_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=10cm, height=6.5cm,
        xlabel={$p$}, ylabel={$d_{\text{gen}}$},
        ylabel style={rotate=-90},
        legend style={at={(1.02,1)}, anchor=north west, font=\tiny},
        legend cell align=left,
        clip=false,
        grid=major,
        major grid style={line width=0.25pt, draw=gray!25},
        domain=10:700, samples=250
    ]
        % --- background fits: same grey/weight, differentiated only by dash pattern ---
        \addplot[gray!55, line width=0.7pt, dashed]
            {4.861513*pow(x,0.25) - 8.593322};
        \addlegendentry{$4.8615\,\sqrt[4]{p} - 8.5933$}

        \addplot[gray!55, line width=0.7pt, dotted]
            {2.391002*pow(x,0.3333333333) - 4.490172};
        \addlegendentry{$2.3910\,\sqrt[3]{p} - 4.4902$}

        \addplot[gray!55, line width=0.7pt, densely dashed]
            {4.050280*ln(x) - 11.164465};
        \addlegendentry{$4.0503\,\ln(p) - 11.1645$}

        \addplot[gray!55, line width=0.7pt, loosely dotted]
            {0.021061*x + 4.126784};
        \addlegendentry{$0.0211\,p + 4.1268$}

        % --- focus curves, full weight/color, drawn on top ---
        \addplot[color=blue!70!black, very thick, solid]
            {0.667944*sqrt(x) - 0.319268};
        \addlegendentry{$0.6679\,\sqrt{p} - 0.3193$}

        \addplot[color=red!70!black, very thick, dashdotted]
            {sqrt(x/2)};
        \addlegendentry{$\sqrt{\frac{p}{2}}\approx 0.7071\sqrt{p}$}

        % --- data points, on top of everything ---
        \addplot[color=black, mark=*, mark size=1.2pt, only marks]
            table [col sep=space, x=p, y=d] {tab.dat};
        \addlegendentry{Data points}
    \end{axis}

    \node[anchor=north west, font=\tiny, align=left, inner sep=0pt]
        at (rel axis cs:1.1,0.45) {%
        \begin{tabular}{@{}lrrr@{}}
            \toprule
            Model & RMSE & MAE & $R^2$ \\
            \midrule
            $\sqrt{p}$ & 0.387 & 0.328 & 0.992 \\
            $\sqrt[3]{p}$ & 0.499 & 0.418 & 0.986 \\
            $\sqrt[4]{p}$ & 0.632 & 0.503 & 0.978 \\
            $p$ & 0.945 & 0.797 & 0.950 \\
            $\ln p$ & 1.161 & 0.949 & 0.925 \\
            \bottomrule
        \end{tabular}
    };
\end{tikzpicture}
